pRSL: Interpretable Multi-label Stacking by Learning Probabilistic Rules

A key task in multi-label classification is modeling the structure between the involved classes. Modeling this structure by probabilistic and interpretable means enables application in a broad variety of tasks such as zero-shot learning or learning from incomplete data. In this paper, we present the probabilistic rule stacking learner (pRSL) which uses probabilistic propositional logic rules and belief propagation to combine the predictions of several underlying classifiers. We derive algorithms for exact and approximate inference and learning, and show that pRSL reaches state-of-the-art performance on various benchmark datasets. In the process, we introduce a novel multicategorical generalization of the noisy-or gate. Additionally, we report simulation results on the quality of loopy belief propagation algorithms for approximate inference in bipartite noisy-or networks.

==> figures/boxplots.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-31 00:12:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] ( 33.60, 98.67) rectangle (216.81,131.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (155.74,101.39) -- (155.74,113.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.94,107.44) -- (138.78,107.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (193.06,107.44) -- (162.53,107.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.94,104.42) -- (109.94,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.06,104.42) -- (193.06,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.78,101.39) --
	(138.78,113.49) --
	(162.53,113.49) --
	(162.53,101.39) --
	(138.78,101.39);

\path[draw=drawColor,line width= 1.2pt,line join=round] (204.09,116.52) -- (204.09,128.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.36,122.57) -- (199.85,122.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.02,122.57) -- (206.63,122.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.36,119.54) -- (191.36,125.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.02,119.54) -- (210.02,125.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,116.52) --
	(199.85,128.62) --
	(206.63,128.62) --
	(206.63,116.52) --
	(199.85,116.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 98.67) --
	(216.81, 98.67) --
	(216.81,131.34) --
	( 33.60,131.34) --
	( 33.60, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,107.44) -- ( 33.60,122.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,107.44) -- ( 27.60,107.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,122.57) -- ( 27.60,122.57);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,104.00) {Marg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60,119.12) {MPE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.39, 98.67) -- (210.02, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.39, 98.67) -- ( 40.39, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 98.67) -- ( 82.80, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20, 98.67) -- (125.20, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61, 98.67) -- (167.61, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.02, 98.67) -- (210.02, 92.67);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.20,136.14) {Small};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 39.60) rectangle (216.81, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (111.63, 42.32) -- (111.63, 54.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.88, 48.37) -- (101.46, 48.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (157.44, 48.37) -- (126.90, 48.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.88, 45.35) -- ( 87.88, 51.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.44, 45.35) -- (157.44, 51.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.46, 42.32) --
	(101.46, 54.42) --
	(126.90, 54.42) --
	(126.90, 42.32) --
	(101.46, 42.32);

\path[draw=drawColor,line width= 1.2pt,line join=round] (199.85, 57.45) -- (199.85, 69.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (186.27, 63.50) -- (193.06, 63.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (208.33, 63.50) -- (203.24, 63.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.27, 60.47) -- (186.27, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.33, 60.47) -- (208.33, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.06, 57.45) --
	(193.06, 69.55) --
	(203.24, 69.55) --
	(203.24, 57.45) --
	(193.06, 57.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 39.60) --
	(216.81, 39.60) --
	(216.81, 72.27) --
	( 33.60, 72.27) --
	( 33.60, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 48.37) -- ( 33.60, 63.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 48.37) -- ( 27.60, 48.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 63.50) -- ( 27.60, 63.50);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 44.93) {Marg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 21.60, 60.05) {MPE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.39, 39.60) -- (210.02, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.39, 39.60) -- ( 40.39, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 39.60) -- ( 82.80, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20, 39.60) -- (125.20, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.61, 39.60) -- (167.61, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.02, 39.60) -- (210.02, 33.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40.39, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.80, 18.00) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.20, 18.00) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.61, 18.00) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.02, 18.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.20,  3.60) {Predictions Equal to Exact MPE};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.20, 77.07) {Medium};
\end{scope}
\end{tikzpicture}


==> figures/calBirds.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-30 12:51:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 72.27,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 45.60) --
	( 72.27, 45.60) --
	( 72.27,115.63) --
	(  0.00,115.63) --
	(  0.00, 45.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- ( 69.59, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- (  2.68, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.37, 45.60) -- (  9.37, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.06, 45.60) -- ( 16.06, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.75, 45.60) -- ( 22.75, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.44, 45.60) -- ( 29.44, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.13, 45.60) -- ( 36.13, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.83, 45.60) -- ( 42.83, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 45.60) -- ( 49.52, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.21, 45.60) -- ( 56.21, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.90, 45.60) -- ( 62.90, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.59, 45.60) -- ( 69.59, 39.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  2.68, 26.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.75, 26.07) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.52, 26.07) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.59, 26.07) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 45.60) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  2.68, 48.19) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.97) --
	(  9.37, 51.66) --
	( 16.06, 59.17) --
	( 22.75, 75.21) --
	( 29.44, 90.34) --
	( 36.13, 95.35) --
	( 42.83,100.88) --
	( 49.52,113.04) --
	( 56.21,113.04);
\definecolor{drawColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.84) --
	(  9.37, 51.48) --
	( 16.06, 58.33) --
	( 22.75, 68.24) --
	( 29.44, 74.13) --
	( 36.13, 93.09) --
	( 42.83,113.04) --
	( 49.52,103.77) --
	( 56.21,113.04) --
	( 62.90,113.04);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.86) --
	(  9.37, 52.64) --
	( 16.06, 59.68) --
	( 22.75, 66.90) --
	( 29.44,101.76) --
	( 36.13, 99.14) --
	( 42.83,104.93) --
	( 49.52,100.07) --
	( 56.21,102.23) --
	( 62.90, 96.83);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.57) --
	(  9.37, 51.65) --
	( 16.06, 57.84) --
	( 22.75, 66.40) --
	( 29.44, 97.39) --
	( 36.13,100.69) --
	( 42.83,104.39) --
	( 49.52,103.77) --
	( 56.21,113.04) --
	( 62.90,113.04);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.62) --
	(  9.37, 52.02) --
	( 16.06, 59.73) --
	( 22.75, 73.22) --
	( 29.44, 79.42) --
	( 36.13, 93.58) --
	( 42.83,106.55) --
	( 49.52, 96.83) --
	( 56.21,113.04) --
	( 62.90,113.04);
\definecolor{drawColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.63) --
	(  9.37, 51.30) --
	( 16.06, 59.76) --
	( 22.75, 69.34) --
	( 29.44, 83.75) --
	( 36.13,102.80) --
	( 42.83,102.23) --
	( 49.52,102.23) --
	( 56.21,113.04) --
	( 62.90,113.04);
\definecolor{drawColor}{RGB}{179,222,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.53) --
	(  9.37, 51.57) --
	( 16.06, 60.46) --
	( 22.75, 68.37) --
	( 29.44, 95.97) --
	( 36.13,105.83) --
	( 42.83,107.63) --
	( 49.52,113.04) --
	( 56.21,113.04);
\definecolor{drawColor}{RGB}{252,205,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.78) --
	(  9.37, 52.02) --
	( 16.06, 60.93) --
	( 22.75, 77.91) --
	( 29.44,102.23) --
	( 36.13,100.07) --
	( 42.83,113.04) --
	( 49.52,105.83) --
	( 56.21, 80.62) --
	( 62.90,113.04);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.65) --
	(  9.37, 50.92) --
	( 16.06, 58.55) --
	( 22.75, 67.06) --
	( 29.44, 88.34) --
	( 36.13, 98.63) --
	( 42.83,103.77) --
	( 49.52, 98.07) --
	( 56.21,113.04) --
	( 62.90,113.04);
\definecolor{drawColor}{RGB}{188,128,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.94) --
	(  9.37, 51.20) --
	( 16.06, 53.77) --
	( 22.75, 76.39) --
	( 29.44, 85.60) --
	( 36.13, 91.42) --
	( 42.83,105.41) --
	( 49.52,102.23) --
	( 56.21,113.04) --
	( 62.90,113.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13, 13.20) {Prediction};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13,  2.40) {Birds};
\end{scope}
\end{tikzpicture}


==> figures/calEmotions.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-30 13:08:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (102.62,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 45.60) --
	(102.62, 45.60) --
	(102.62,115.63) --
	( 30.00,115.63) --
	( 30.00, 45.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 45.60) -- ( 99.93, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 45.60) -- ( 32.69, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.41, 45.60) -- ( 39.41, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.14, 45.60) -- ( 46.14, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.86, 45.60) -- ( 52.86, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.59, 45.60) -- ( 59.59, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.31, 45.60) -- ( 66.31, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 45.60) -- ( 73.04, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.76, 45.60) -- ( 79.76, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.48, 45.60) -- ( 86.48, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.21, 45.60) -- ( 93.21, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.93, 45.60) -- ( 99.93, 39.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 32.69, 26.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.86, 26.07) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.76, 26.07) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.93, 26.07) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 48.19) -- ( 30.00,113.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 48.19) -- ( 24.00, 48.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 54.68) -- ( 24.00, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 61.16) -- ( 24.00, 61.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 67.65) -- ( 24.00, 67.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 74.13) -- ( 24.00, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.62) -- ( 24.00, 80.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 87.10) -- ( 24.00, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 93.58) -- ( 24.00, 93.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,100.07) -- ( 24.00,100.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,106.55) -- ( 24.00,106.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,113.04) -- ( 24.00,113.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.04, 48.19) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.04, 67.65) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.04, 93.58) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.04,113.04) {1};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 45.60) rectangle (102.62,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 32.69, 48.19) --
	( 99.93,113.04);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 48.79) --
	( 39.41, 50.30) --
	( 46.14, 57.70) --
	( 52.86, 62.86) --
	( 59.59, 77.14) --
	( 66.31, 86.02) --
	( 73.04,101.25) --
	( 79.76, 98.48) --
	( 86.48,105.18) --
	( 93.21,108.99) --
	( 99.93,113.04);
\definecolor{drawColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 48.86) --
	( 39.41, 53.11) --
	( 46.14, 54.23) --
	( 52.86, 72.60) --
	( 59.59, 74.57) --
	( 66.31, 85.60) --
	( 73.04, 90.34) --
	( 79.76, 98.63) --
	( 86.48,101.92) --
	( 93.21,108.99) --
	( 99.93,113.04);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 48.87) --
	( 39.41, 53.22) --
	( 46.14, 57.08) --
	( 52.86, 63.59) --
	( 59.59, 70.16) --
	( 66.31, 77.48) --
	( 73.04, 94.69) --
	( 79.76, 95.24) --
	( 86.48,102.23) --
	( 93.21,107.63) --
	( 99.93,113.04);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 48.84) --
	( 39.41, 51.83) --
	( 46.14, 55.12) --
	( 52.86, 69.35) --
	( 59.59, 67.33) --
	( 66.31, 83.46) --
	( 73.04, 95.03) --
	( 79.76, 95.67) --
	( 86.48,106.76) --
	( 93.21,103.77) --
	( 99.93,113.04);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 48.19) --
	( 39.41, 51.65) --
	( 46.14, 58.89) --
	( 52.86, 65.45) --
	( 59.59, 72.08) --
	( 66.31, 88.10) --
	( 73.04, 90.75) --
	( 79.76,104.20) --
	( 86.48,103.21) --
	( 93.21,113.04);
\definecolor{drawColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 48.19) --
	( 39.41, 51.12) --
	( 46.14, 56.05) --
	( 52.86, 70.07) --
	( 59.59, 75.57) --
	( 66.31, 92.01) --
	( 73.04, 95.97) --
	( 79.76, 98.48) --
	( 86.48, 99.39) --
	( 93.21,108.41) --
	( 99.93,113.04);
\definecolor{drawColor}{RGB}{179,222,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 49.65) --
	( 39.41, 51.01) --
	( 46.14, 57.74) --
	( 52.86, 62.90) --
	( 59.59, 70.89) --
	( 66.31, 89.79) --
	( 73.04, 97.09) --
	( 79.76, 99.05) --
	( 86.48,100.69) --
	( 93.21,113.04);
\definecolor{drawColor}{RGB}{252,205,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 48.84) --
	( 39.41, 51.95) --
	( 46.14, 57.46) --
	( 52.86, 61.61) --
	( 59.59, 70.17) --
	( 66.31, 78.71) --
	( 73.04, 93.48) --
	( 79.76,103.25) --
	( 86.48,101.92) --
	( 93.21,113.04) --
	( 99.93,113.04);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 49.44) --
	( 39.41, 54.92) --
	( 46.14, 64.14) --
	( 52.86, 61.80) --
	( 59.59, 73.41) --
	( 66.31, 80.62) --
	( 73.04, 93.30) --
	( 79.76, 93.09) --
	( 86.48,102.23) --
	( 93.21,113.04) --
	( 99.93,113.04);
\definecolor{drawColor}{RGB}{188,128,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69, 48.86) --
	( 39.41, 52.55) --
	( 46.14, 57.78) --
	( 52.86, 60.88) --
	( 59.59, 73.67) --
	( 66.31, 86.25) --
	( 73.04, 89.26) --
	( 79.76, 97.19) --
	( 86.48,106.55) --
	( 93.21,113.04) --
	( 99.93,113.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.31, 13.20) {Prediction};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.40, 80.62) {Positive Labels};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.31,  2.40) {Emotions};
\end{scope}
\end{tikzpicture}


==> figures/calEnron.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-30 12:54:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 72.27,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 45.60) --
	( 72.27, 45.60) --
	( 72.27,115.63) --
	(  0.00,115.63) --
	(  0.00, 45.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- ( 69.59, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- (  2.68, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.37, 45.60) -- (  9.37, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.06, 45.60) -- ( 16.06, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.75, 45.60) -- ( 22.75, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.44, 45.60) -- ( 29.44, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.13, 45.60) -- ( 36.13, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.83, 45.60) -- ( 42.83, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 45.60) -- ( 49.52, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.21, 45.60) -- ( 56.21, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.90, 45.60) -- ( 62.90, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.59, 45.60) -- ( 69.59, 39.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  2.68, 26.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.75, 26.07) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.52, 26.07) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.59, 26.07) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 45.60) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  2.68, 48.19) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.86) --
	(  9.37, 52.75) --
	( 16.06, 58.03) --
	( 22.75, 67.55) --
	( 29.44, 74.27) --
	( 36.13, 82.23) --
	( 42.83, 91.64) --
	( 49.52, 95.68) --
	( 56.21,102.99) --
	( 62.90,107.59) --
	( 69.59,108.23);
\definecolor{drawColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.95) --
	(  9.37, 51.95) --
	( 16.06, 56.91) --
	( 22.75, 64.82) --
	( 29.44, 73.37) --
	( 36.13, 86.50) --
	( 42.83, 89.10) --
	( 49.52, 95.34) --
	( 56.21,101.45) --
	( 62.90,107.21) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.89) --
	(  9.37, 52.05) --
	( 16.06, 58.39) --
	( 22.75, 65.89) --
	( 29.44, 75.43) --
	( 36.13, 88.40) --
	( 42.83, 90.95) --
	( 49.52, 98.14) --
	( 56.21, 96.55) --
	( 62.90,105.56) --
	( 69.59,110.64);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.88) --
	(  9.37, 51.90) --
	( 16.06, 56.70) --
	( 22.75, 65.91) --
	( 29.44, 76.51) --
	( 36.13, 85.95) --
	( 42.83, 93.89) --
	( 49.52, 95.91) --
	( 56.21,100.44) --
	( 62.90,104.67) --
	( 69.59,111.01);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.90) --
	(  9.37, 52.79) --
	( 16.06, 58.13) --
	( 22.75, 65.26) --
	( 29.44, 77.11) --
	( 36.13, 85.08) --
	( 42.83, 91.52) --
	( 49.52, 96.74) --
	( 56.21,105.03) --
	( 62.90,105.41) --
	( 69.59,102.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13, 13.20) {Prediction};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13,  2.40) {Enron};
\end{scope}
\end{tikzpicture}


==> figures/calMediamill.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-30 12:56:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 72.27,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 45.60) --
	( 72.27, 45.60) --
	( 72.27,115.63) --
	(  0.00,115.63) --
	(  0.00, 45.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- ( 69.59, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- (  2.68, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.37, 45.60) -- (  9.37, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.06, 45.60) -- ( 16.06, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.75, 45.60) -- ( 22.75, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.44, 45.60) -- ( 29.44, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.13, 45.60) -- ( 36.13, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.83, 45.60) -- ( 42.83, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 45.60) -- ( 49.52, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.21, 45.60) -- ( 56.21, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.90, 45.60) -- ( 62.90, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.59, 45.60) -- ( 69.59, 39.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  2.68, 26.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.75, 26.07) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.52, 26.07) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.59, 26.07) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 45.60) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  2.68, 48.19) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.48) --
	(  9.37, 52.07) --
	( 16.06, 58.89) --
	( 22.75, 66.81) --
	( 29.44, 76.28) --
	( 36.13, 84.95) --
	( 42.83, 92.41) --
	( 49.52,100.25) --
	( 56.21,105.60) --
	( 62.90,109.98) --
	( 69.59,112.38);
\definecolor{drawColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.48) --
	(  9.37, 52.18) --
	( 16.06, 58.99) --
	( 22.75, 67.44) --
	( 29.44, 76.25) --
	( 36.13, 84.84) --
	( 42.83, 93.34) --
	( 49.52,100.72) --
	( 56.21,105.94) --
	( 62.90,110.32) --
	( 69.59,112.27);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.48) --
	(  9.37, 52.19) --
	( 16.06, 59.02) --
	( 22.75, 67.13) --
	( 29.44, 76.43) --
	( 36.13, 84.60) --
	( 42.83, 93.33) --
	( 49.52, 99.99) --
	( 56.21,105.62) --
	( 62.90,110.08) --
	( 69.59,112.09);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.48) --
	(  9.37, 52.06) --
	( 16.06, 58.99) --
	( 22.75, 67.12) --
	( 29.44, 76.06) --
	( 36.13, 84.95) --
	( 42.83, 92.76) --
	( 49.52,100.02) --
	( 56.21,105.86) --
	( 62.90,110.10) --
	( 69.59,112.42);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.47) --
	(  9.37, 52.10) --
	( 16.06, 59.15) --
	( 22.75, 67.23) --
	( 29.44, 76.47) --
	( 36.13, 85.16) --
	( 42.83, 92.61) --
	( 49.52,100.08) --
	( 56.21,105.67) --
	( 62.90,110.21) --
	( 69.59,112.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13, 13.20) {Prediction};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13,  2.40) {Mediamill};
\end{scope}
\end{tikzpicture}


==> figures/calMedical.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-30 12:53:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 72.27,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 45.60) --
	( 72.27, 45.60) --
	( 72.27,115.63) --
	(  0.00,115.63) --
	(  0.00, 45.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- ( 69.59, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- (  2.68, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.37, 45.60) -- (  9.37, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.06, 45.60) -- ( 16.06, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.75, 45.60) -- ( 22.75, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.44, 45.60) -- ( 29.44, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.13, 45.60) -- ( 36.13, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.83, 45.60) -- ( 42.83, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 45.60) -- ( 49.52, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.21, 45.60) -- ( 56.21, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.90, 45.60) -- ( 62.90, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.59, 45.60) -- ( 69.59, 39.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  2.68, 26.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.75, 26.07) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.52, 26.07) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.59, 26.07) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 45.60) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  2.68, 48.19) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.28) --
	(  9.37, 50.67) --
	( 16.06, 59.52) --
	( 22.75, 75.63) --
	( 29.44, 86.70) --
	( 36.13,103.20) --
	( 42.83,104.82) --
	( 49.52,108.34) --
	( 56.21,110.09) --
	( 62.90,113.04);
\definecolor{drawColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.29) --
	(  9.37, 50.63) --
	( 16.06, 60.93) --
	( 22.75, 72.85) --
	( 29.44, 96.41) --
	( 36.13,100.47) --
	( 42.83,104.28) --
	( 49.52,107.63) --
	( 56.21,106.28) --
	( 62.90,113.04);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.31) --
	(  9.37, 50.73) --
	( 16.06, 56.88) --
	( 22.75, 71.92) --
	( 29.44, 93.21) --
	( 36.13, 98.77) --
	( 42.83, 98.53) --
	( 49.52,106.90) --
	( 56.21,107.14);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.28) --
	(  9.37, 49.88) --
	( 16.06, 57.21) --
	( 22.75, 73.94) --
	( 29.44, 92.41) --
	( 36.13, 99.62) --
	( 42.83,106.36) --
	( 49.52,107.14) --
	( 56.21,111.53) --
	( 62.90,113.04);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.29) --
	(  9.37, 51.36) --
	( 16.06, 56.23) --
	( 22.75, 69.81) --
	( 29.44, 90.48) --
	( 36.13,102.60) --
	( 42.83,103.97) --
	( 49.52,107.85) --
	( 56.21,108.41) --
	( 62.90,113.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13, 13.20) {Prediction};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13,  2.40) {Medical};
\end{scope}
\end{tikzpicture}


==> figures/calYeast.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-30 12:51:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle ( 72.27,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 45.60) --
	( 72.27, 45.60) --
	( 72.27,115.63) --
	(  0.00,115.63) --
	(  0.00, 45.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- ( 69.59, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 45.60) -- (  2.68, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.37, 45.60) -- (  9.37, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.06, 45.60) -- ( 16.06, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.75, 45.60) -- ( 22.75, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.44, 45.60) -- ( 29.44, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.13, 45.60) -- ( 36.13, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.83, 45.60) -- ( 42.83, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 45.60) -- ( 49.52, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.21, 45.60) -- ( 56.21, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.90, 45.60) -- ( 62.90, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.59, 45.60) -- ( 69.59, 39.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  2.68, 26.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.75, 26.07) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.52, 26.07) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.59, 26.07) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 45.60) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  2.68, 48.19) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{141,211,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 49.22) --
	(  9.37, 52.98) --
	( 16.06, 57.46) --
	( 22.75, 64.42) --
	( 29.44, 73.37) --
	( 36.13, 85.18) --
	( 42.83, 91.96) --
	( 49.52, 94.99) --
	( 56.21,100.37) --
	( 62.90,110.39) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{255,255,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 49.93) --
	(  9.37, 53.93) --
	( 16.06, 57.85) --
	( 22.75, 64.82) --
	( 29.44, 74.98) --
	( 36.13, 82.00) --
	( 42.83, 95.98) --
	( 49.52, 96.20) --
	( 56.21,103.12) --
	( 62.90,111.67) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{190,186,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 49.13) --
	(  9.37, 53.03) --
	( 16.06, 58.41) --
	( 22.75, 65.17) --
	( 29.44, 73.08) --
	( 36.13, 85.90) --
	( 42.83, 94.01) --
	( 49.52, 95.65) --
	( 56.21,101.04) --
	( 62.90,110.09) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 49.47) --
	(  9.37, 53.42) --
	( 16.06, 59.31) --
	( 22.75, 64.20) --
	( 29.44, 70.28) --
	( 36.13, 84.44) --
	( 42.83, 94.68) --
	( 49.52, 93.11) --
	( 56.21,102.85) --
	( 62.90,113.04) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 49.01) --
	(  9.37, 52.88) --
	( 16.06, 57.78) --
	( 22.75, 64.46) --
	( 29.44, 75.09) --
	( 36.13, 85.01) --
	( 42.83, 93.69) --
	( 49.52, 96.35) --
	( 56.21,104.74) --
	( 62.90,108.85) --
	( 69.59,109.95);
\definecolor{drawColor}{RGB}{253,180,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 49.70) --
	(  9.37, 53.33) --
	( 16.06, 57.25) --
	( 22.75, 63.57) --
	( 29.44, 74.39) --
	( 36.13, 90.35) --
	( 42.83, 93.17) --
	( 49.52, 92.03) --
	( 56.21,100.77) --
	( 62.90,108.68) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{179,222,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 49.07) --
	(  9.37, 53.19) --
	( 16.06, 57.82) --
	( 22.75, 64.42) --
	( 29.44, 75.93) --
	( 36.13, 82.42) --
	( 42.83, 92.84) --
	( 49.52, 94.76) --
	( 56.21,104.51) --
	( 62.90,112.28) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{252,205,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 48.88) --
	(  9.37, 53.01) --
	( 16.06, 57.96) --
	( 22.75, 66.47) --
	( 29.44, 72.03) --
	( 36.13, 82.46) --
	( 42.83, 90.33) --
	( 49.52, 94.89) --
	( 56.21,102.60) --
	( 62.90,111.09) --
	( 69.59,113.04);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 50.43) --
	(  9.37, 52.86) --
	( 16.06, 56.44) --
	( 22.75, 65.74) --
	( 29.44, 71.70) --
	( 36.13, 85.37) --
	( 42.83, 91.19) --
	( 49.52, 94.26) --
	( 56.21,103.45) --
	( 62.90,108.75) --
	( 69.59,113.04);
\definecolor{drawColor}{RGB}{188,128,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 49.43) --
	(  9.37, 53.82) --
	( 16.06, 57.92) --
	( 22.75, 64.30) --
	( 29.44, 74.24) --
	( 36.13, 83.97) --
	( 42.83, 92.71) --
	( 49.52, 96.67) --
	( 56.21,102.85) --
	( 62.90,109.56) --
	( 69.59,110.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13, 13.20) {Prediction};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.13,  2.40) {Yeast};
\end{scope}
\end{tikzpicture}

